Double-Bracket Algorithmic Cooling

Algorithmic cooling shows that it is possible to locally reduce the entropy of a qubit belonging to an isolated ensemble such as nuclear spins in molecules or nitrogen-vacancy centers in diamonds. In the same physical setting, we introduce double-bracket algorithmic cooling (DBAC), a protocol that systematically suppresses quantum coherence of pure states. DBAC achieves this by simulating quantum imaginary-time evolution through recursive unitary synthesis of Riemannian steepest-descent flows and it utilizes density-matrix exponentiation as a subroutine. This subroutine makes DBAC a concrete instance of a dynamic quantum algorithm that operates using quantum information stored in copies of the input states. Thus, the circuits of DBAC are independent of the input state, enabling the extension of algorithmic cooling from targeting entropy to quantum coherence without resorting to measurements. Akin to Nernst principle, DBAC increases the cooling performance when including more input qubits which serve as quantum instructions. Our work demonstrates that dynamic quantum algorithms are a promising route toward new protocols for foundational tasks in quantum thermodynamics.

==> circuits/dme_compile_experiment.tex <==
\scalebox{0.8}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  }  & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{R_{ZZ}}\,(\mathrm{\phi})} \qw & \qw & \qw \barrier[0em]{1} & \qw & \gate{\mathrm{R_X}\,(\mathrm{\pi/2})} & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{R_{ZZ}}\,(\mathrm{\phi})} \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{-\pi/2})} \barrier[0em]{1} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\pi/2})} & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{R_{ZZ}}\,(\mathrm{\phi})} \qw & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{-\pi/2})} \barrier[0em]{1} & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  }  & \control \qw & \qw & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\pi/2})} & \control \qw & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{-\pi/2})} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\pi/2})} & \control \qw & \qw & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{-\pi/2})} & \qw & \qw & \qw\\
\\ }}
